The r-coverings and local moves of planar virtual knotoids

In this paper, we study planar virtual knotoids, which generalize virtual knots and knotoids both. We consider the problem of whether two given planar virtual knotoids can be transformed into each other via a sequence of local moves and what is the shortest sequence length. By introducing $r$-covering of planar virtual knotoids, we determine the homotopy relationship between different planar virtual knotoids, and obtain lower bounds of the Gordian distance between them. On the basis of these results, we demonstrate calculations of the exact Gordian distance of several given pairs of homotopic planar virtual knotoids. Furthermore, we investigate $\Delta$-moves and virtual region crossing changes for planar virtual knotoids, and derive lower bounds of the Gordian distance with respect to both moves via $r$-coverings.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (131.16,937.63) .. controls (121.4,961.63) and (98.17,978.52) .. (71.06,978.52) .. controls (35.16,978.52) and (6.06,948.9) .. (6.06,912.37) .. controls (6.06,875.84) and (35.16,846.22) .. (71.06,846.22) .. controls (98.35,846.22) and (121.7,863.33) .. (131.34,887.57) -- (71.06,912.37) -- cycle ; 
				\draw  [dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (131.16,937.63) .. controls (121.4,961.63) and (98.17,978.52) .. (71.06,978.52) .. controls (35.16,978.52) and (6.06,948.9) .. (6.06,912.37) .. controls (6.06,875.84) and (35.16,846.22) .. (71.06,846.22) .. controls (98.35,846.22) and (121.7,863.33) .. (131.34,887.57) ;
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (126.64,937.63) .. controls (126.64,935.13) and (128.66,933.11) .. (131.16,933.11) .. controls (133.65,933.11) and (135.68,935.13) .. (135.68,937.63) .. controls (135.68,940.13) and (133.65,942.15) .. (131.16,942.15) .. controls (128.66,942.15) and (126.64,940.13) .. (126.64,937.63) -- cycle ;
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (126.82,887.57) .. controls (126.82,885.08) and (128.85,883.05) .. (131.34,883.05) .. controls (133.84,883.05) and (135.86,885.08) .. (135.86,887.57) .. controls (135.86,890.07) and (133.84,892.09) .. (131.34,892.09) .. controls (128.85,892.09) and (126.82,890.07) .. (126.82,887.57) -- cycle ;
				\draw  [black, very thick,->]  (35.71,857) -- (35.71,967.67) ;
				\draw  [draw opacity=0][black, very thick]  (59.32,977.56) .. controls (29.04,971.99) and (6.07,944.95) .. (6.05,912.42) .. controls (6.02,881.29) and (27.02,855.16) .. (55.34,848.04) -- (70.91,912.37) -- cycle ; 
				\draw  [line width=1.5]  (59.32,977.56) .. controls (29.04,971.99) and (6.07,944.95) .. (6.05,912.42) .. controls (6.02,881.29) and (27.02,855.16) .. (55.34,848.04) ;
				\draw  [black, very thick,<->]  (165,915) -- (195,915) ;
				\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (350.16,937.75) .. controls (340.4,961.76) and (317.17,978.64) .. (290.06,978.64) .. controls (254.16,978.64) and (225.06,949.03) .. (225.06,912.49) .. controls (225.06,875.96) and (254.16,846.34) .. (290.06,846.34) .. controls (317.35,846.34) and (340.7,863.45) .. (350.34,887.7) -- (290.06,912.49) -- cycle ; 
				\draw  [dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (350.16,937.75) .. controls (340.4,961.76) and (317.17,978.64) .. (290.06,978.64) .. controls (254.16,978.64) and (225.06,949.03) .. (225.06,912.49) .. controls (225.06,875.96) and (254.16,846.34) .. (290.06,846.34) .. controls (317.35,846.34) and (340.7,863.45) .. (350.34,887.7) ; 
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (345.64,937.75) .. controls (345.64,935.26) and (347.66,933.23) .. (350.16,933.23) .. controls (352.65,933.23) and (354.68,935.26) .. (354.68,937.75) .. controls (354.68,940.25) and (352.65,942.27) .. (350.16,942.27) .. controls (347.66,942.27) and (345.64,940.25) .. (345.64,937.75) -- cycle ;
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (345.82,887.7) .. controls (345.82,885.2) and (347.85,883.18) .. (350.34,883.18) .. controls (352.84,883.18) and (354.86,885.2) .. (354.86,887.7) .. controls (354.86,890.19) and (352.84,892.22) .. (350.34,892.22) .. controls (347.85,892.22) and (345.82,890.19) .. (345.82,887.7) -- cycle ;
				\draw  [draw opacity=0][black, very thick]  (278.32,977.69) .. controls (248.04,972.11) and (225.07,945.07) .. (225.05,912.54) .. controls (225.02,881.41) and (246.02,855.29) .. (274.34,848.16) -- (289.91,912.49) -- cycle ; 
				\draw  [black, very thick]  (278.32,977.69) .. controls (248.04,972.11) and (225.07,945.07) .. (225.05,912.54) .. controls (225.02,881.41) and (246.02,855.29) .. (274.34,848.16) ;
				\draw (170.5,895) node [anchor=north west][inner sep=0.75pt]    {$\Omega_1$};
				\draw (25,835) node [anchor=north west][inner sep=0.75pt]    {$-\varepsilon$};
		\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (131.44,1141.63) .. controls (121.69,1165.63) and (98.46,1182.52) .. (71.35,1182.52) .. controls (35.45,1182.52) and (6.35,1152.9) .. (6.35,1116.37) .. controls (6.35,1079.84) and (35.45,1050.22) .. (71.35,1050.22) .. controls (98.63,1050.22) and (121.99,1067.33) .. (131.63,1091.57) -- (71.35,1116.37) -- cycle ; 
				\draw  [dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (131.44,1141.63) .. controls (121.69,1165.63) and (98.46,1182.52) .. (71.35,1182.52) .. controls (35.45,1182.52) and (6.35,1152.9) .. (6.35,1116.37) .. controls (6.35,1079.84) and (35.45,1050.22) .. (71.35,1050.22) .. controls (98.63,1050.22) and (121.99,1067.33) .. (131.63,1091.57) ;
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (126.92,1141.63) .. controls (126.92,1139.13) and (128.95,1137.11) .. (131.44,1137.11) .. controls (133.94,1137.11) and (135.96,1139.13) .. (135.96,1141.63) .. controls (135.96,1144.13) and (133.94,1146.15) .. (131.44,1146.15) .. controls (128.95,1146.15) and (126.92,1144.13) .. (126.92,1141.63) -- cycle ; 
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (127.11,1091.57) .. controls (127.11,1089.08) and (129.13,1087.05) .. (131.63,1087.05) .. controls (134.13,1087.05) and (136.15,1089.08) .. (136.15,1091.57) .. controls (136.15,1094.07) and (134.13,1096.09) .. (131.63,1096.09) .. controls (129.13,1096.09) and (127.11,1094.07) .. (127.11,1091.57) -- cycle ;
				\draw  [black, very thick,<-]  (50,1054) -- (50,1179) ;
				\draw  [draw opacity=0][black, very thick]  (40.35,1057.96) .. controls (49.58,1053.04) and (60.14,1050.24) .. (71.36,1050.24) .. controls (82.79,1050.24) and (93.53,1053.14) .. (102.88,1058.23) -- (71.36,1114.81) -- cycle ; 
				\draw  [black, very thick]  (40.35,1057.96) .. controls (49.58,1053.04) and (60.14,1050.24) .. (71.36,1050.24) .. controls (82.79,1050.24) and (93.53,1053.14) .. (102.88,1058.23) ;
				\draw  [draw opacity=0][black, very thick]  (101.78,1175.13) .. controls (92.77,1179.93) and (82.48,1182.64) .. (71.56,1182.64) .. controls (60.2,1182.64) and (49.52,1179.7) .. (40.26,1174.54) -- (71.56,1118.34) -- cycle ; \draw  [black, very thick]  (101.78,1175.13) .. controls (92.77,1179.93) and (82.48,1182.64) .. (71.56,1182.64) .. controls (60.2,1182.64) and (49.52,1179.7) .. (40.26,1174.54) ;
				\draw  [black, very thick,<->]  (165,1119) -- (195,1119) ;
				\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (345.44,1141.61) .. controls (335.69,1165.61) and (312.46,1182.5) .. (285.35,1182.5) .. controls (249.45,1182.5) and (220.35,1152.88) .. (220.35,1116.35) .. controls (220.35,1079.82) and (249.45,1050.2) .. (285.35,1050.2) .. controls (312.63,1050.2) and (335.99,1067.31) .. (345.63,1091.55) -- (285.35,1116.35) -- cycle ; 
				\draw  [dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (345.44,1141.61) .. controls (335.69,1165.61) and (312.46,1182.5) .. (285.35,1182.5) .. controls (249.45,1182.5) and (220.35,1152.88) .. (220.35,1116.35) .. controls (220.35,1079.82) and (249.45,1050.2) .. (285.35,1050.2) .. controls (312.63,1050.2) and (335.99,1067.31) .. (345.63,1091.55) ;
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (340.92,1141.61) .. controls (340.92,1139.11) and (342.95,1137.09) .. (345.44,1137.09) .. controls (347.94,1137.09) and (349.96,1139.11) .. (349.96,1141.61) .. controls (349.96,1144.11) and (347.94,1146.13) .. (345.44,1146.13) .. controls (342.95,1146.13) and (340.92,1144.11) .. (340.92,1141.61) -- cycle ;
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (341.11,1091.55) .. controls (341.11,1089.06) and (343.13,1087.03) .. (345.63,1087.03) .. controls (348.13,1087.03) and (350.15,1089.06) .. (350.15,1091.55) .. controls (350.15,1094.05) and (348.13,1096.07) .. (345.63,1096.07) .. controls (343.13,1096.07) and (341.11,1094.05) .. (341.11,1091.55) -- cycle ; 
				\draw  [black, very thick,<-]  (90,1053.5) -- (90,1179.75) ; 
				\draw  [draw opacity=0][black, very thick]  (254.35,1057.94) .. controls (263.58,1053.02) and (274.14,1050.22) .. (285.36,1050.22) .. controls (296.79,1050.22) and (307.53,1053.12) .. (316.88,1058.21) -- (285.36,1114.79) -- cycle ; \draw  [black, very thick]  (254.35,1057.94) .. controls (263.58,1053.02) and (274.14,1050.22) .. (285.36,1050.22) .. controls (296.79,1050.22) and (307.53,1053.12) .. (316.88,1058.21) ;
				\draw  [draw opacity=0][black, very thick]  (315.78,1175.11) .. controls (306.77,1179.91) and (296.48,1182.62) .. (285.56,1182.62) .. controls (274.2,1182.62) and (263.52,1179.68) .. (254.26,1174.52) -- (285.56,1118.32) -- cycle ; \draw  [black, very thick]  (315.78,1175.11) .. controls (306.77,1179.91) and (296.48,1182.62) .. (285.56,1182.62) .. controls (274.2,1182.62) and (263.52,1179.68) .. (254.26,1174.52) ;
				\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (555.44,1141.63) .. controls (545.69,1165.63) and (522.46,1182.52) .. (495.35,1182.52) .. controls (459.45,1182.52) and (430.35,1152.9) .. (430.35,1116.37) .. controls (430.35,1079.84) and (459.45,1050.22) .. (495.35,1050.22) .. controls (522.63,1050.22) and (545.99,1067.33) .. (555.63,1091.57) -- (495.35,1116.37) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (555.44,1141.63) .. controls (545.69,1165.63) and (522.46,1182.52) .. (495.35,1182.52) .. controls (459.45,1182.52) and (430.35,1152.9) .. (430.35,1116.37) .. controls (430.35,1079.84) and (459.45,1050.22) .. (495.35,1050.22) .. controls (522.63,1050.22) and (545.99,1067.33) .. (555.63,1091.57) ;
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (550.92,1141.63) .. controls (550.92,1139.13) and (552.95,1137.11) .. (555.44,1137.11) .. controls (557.94,1137.11) and (559.96,1139.13) .. (559.96,1141.63) .. controls (559.96,1144.13) and (557.94,1146.15) .. (555.44,1146.15) .. controls (552.95,1146.15) and (550.92,1144.13) .. (550.92,1141.63) -- cycle ;
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (551.11,1091.57) .. controls (551.11,1089.08) and (553.13,1087.05) .. (555.63,1087.05) .. controls (558.13,1087.05) and (560.15,1089.08) .. (560.15,1091.57) .. controls (560.15,1094.07) and (558.13,1096.09) .. (555.63,1096.09) .. controls (553.13,1096.09) and (551.11,1094.07) .. (551.11,1091.57) -- cycle ;
				\draw  [black, very thick,<-]  (516.7,1053.79) -- (476.7,1180.36) ;
				\draw  [draw opacity=0][black, very thick]  (464.35,1057.96) .. controls (473.58,1053.04) and (484.14,1050.24) .. (495.36,1050.24) .. controls (506.79,1050.24) and (517.53,1053.14) .. (526.88,1058.23) -- (495.36,1114.81) -- cycle ; \draw  [black, very thick]  (464.35,1057.96) .. controls (473.58,1053.04) and (484.14,1050.24) .. (495.36,1050.24) .. controls (506.79,1050.24) and (517.53,1053.14) .. (526.88,1058.23) ;
				\draw  [draw opacity=0][black, very thick]  (525.78,1175.13) .. controls (516.77,1179.93) and (506.48,1182.64) .. (495.56,1182.64) .. controls (484.2,1182.64) and (473.52,1179.7) .. (464.26,1174.54) -- (495.56,1118.34) -- cycle ; \draw  [black, very thick]  (525.78,1175.13) .. controls (516.77,1179.93) and (506.48,1182.64) .. (495.56,1182.64) .. controls (484.2,1182.64) and (473.52,1179.7) .. (464.26,1174.54) ;
				\draw  [black, very thick,<->]  (375,1119) -- (405,1119) ; 
				\draw  [black, very thick,<-]  (476.7,1053.93) -- (516.7,1178.79) ;
				\draw (42.27,1190) node [anchor=north west][inner sep=0.75pt]    {$-\varepsilon$};
				\draw (85,1190) node [anchor=north west][inner sep=0.75pt]    {$\varepsilon$};
				\draw (469.05,1190) node [anchor=north west][inner sep=0.75pt]    {$\varepsilon$};
				\draw (508.48,1190) node [anchor=north west][inner sep=0.75pt]    {$-\varepsilon$};
				\draw (170.5,1098) node [anchor=north west][inner sep=0.75pt]    {$\Omega_2$};
				\draw (380.5,1098) node [anchor=north west][inner sep=0.75pt]    {$\Omega_2$};
		\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
					\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (154.87,1336.63) .. controls (145.12,1360.63) and (121.88,1377.52) .. (94.78,1377.52) .. controls (58.88,1377.52) and (29.78,1347.9) .. (29.78,1311.37) .. controls (29.78,1274.84) and (58.88,1245.22) .. (94.78,1245.22) .. controls (122.06,1245.22) and (145.42,1262.33) .. (155.06,1286.57) -- (94.78,1311.37) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (154.87,1336.63) .. controls (145.12,1360.63) and (121.88,1377.52) .. (94.78,1377.52) .. controls (58.88,1377.52) and (29.78,1347.9) .. (29.78,1311.37) .. controls (29.78,1274.84) and (58.88,1245.22) .. (94.78,1245.22) .. controls (122.06,1245.22) and (145.42,1262.33) .. (155.06,1286.57) ;
					\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (150.35,1336.63) .. controls (150.35,1334.13) and (152.37,1332.11) .. (154.87,1332.11) .. controls (157.37,1332.11) and (159.39,1334.13) .. (159.39,1336.63) .. controls (159.39,1339.13) and (157.37,1341.15) .. (154.87,1341.15) .. controls (152.37,1341.15) and (150.35,1339.13) .. (150.35,1336.63) -- cycle ;
					\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (150.54,1286.57) .. controls (150.54,1284.08) and (152.56,1282.05) .. (155.06,1282.05) .. controls (157.55,1282.05) and (159.58,1284.08) .. (159.58,1286.57) .. controls (159.58,1289.07) and (157.55,1291.09) .. (155.06,1291.09) .. controls (152.56,1291.09) and (150.54,1289.07) .. (150.54,1286.57) -- cycle ;
					\draw  [draw opacity=0][black, very thick]  (33.17,1332.89) .. controls (30.01,1323.01) and (29.04,1312.18) .. (30.79,1301.12) .. controls (32.58,1289.86) and (36.97,1279.69) .. (43.21,1271.18) -- (94.17,1311.16) -- cycle ; \draw  [black, very thick]  (33.17,1332.89) .. controls (30.01,1323.01) and (29.04,1312.18) .. (30.79,1301.12) .. controls (32.58,1289.86) and (36.97,1279.69) .. (43.21,1271.18) ;
					\draw  [draw opacity=0][black, very thick]  (125.21,1370.13) .. controls (116.2,1374.93) and (105.91,1377.64) .. (94.99,1377.64) .. controls (83.62,1377.64) and (72.95,1374.7) .. (63.68,1369.54) -- (94.99,1313.34) -- cycle ; \draw  [black, very thick]  (125.21,1370.13) .. controls (116.2,1374.93) and (105.91,1377.64) .. (94.99,1377.64) .. controls (83.62,1377.64) and (72.95,1374.7) .. (63.68,1369.54) ;
					\draw  [draw opacity=0][black, very thick]  (87.33,1245.48) .. controls (97.73,1244.38) and (108.57,1245.74) .. (118.97,1249.95) .. controls (129.57,1254.23) and (138.44,1260.94) .. (145.2,1269.16) -- (94.79,1309.81) -- cycle ; \draw  [black, very thick]  (87.33,1245.48) .. controls (97.73,1244.38) and (108.57,1245.74) .. (118.97,1249.95) .. controls (129.57,1254.23) and (138.44,1260.94) .. (145.2,1269.16) ; 
					\draw  [black, very thick,<->]  (185,1310) -- (215,1310) ;
					\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (379.87,1336.67) .. controls (370.12,1360.67) and (346.88,1377.56) .. (319.78,1377.56) .. controls (283.88,1377.56) and (254.78,1347.94) .. (254.78,1311.41) .. controls (254.78,1274.88) and (283.88,1245.26) .. (319.78,1245.26) .. controls (347.06,1245.26) and (370.42,1262.37) .. (380.06,1286.61) -- (319.78,1311.41) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (379.87,1336.67) .. controls (370.12,1360.67) and (346.88,1377.56) .. (319.78,1377.56) .. controls (283.88,1377.56) and (254.78,1347.94) .. (254.78,1311.41) .. controls (254.78,1274.88) and (283.88,1245.26) .. (319.78,1245.26) .. controls (347.06,1245.26) and (370.42,1262.37) .. (380.06,1286.61) ; 
					\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (375.35,1336.67) .. controls (375.35,1334.17) and (377.37,1332.15) .. (379.87,1332.15) .. controls (382.37,1332.15) and (384.39,1334.17) .. (384.39,1336.67) .. controls (384.39,1339.17) and (382.37,1341.19) .. (379.87,1341.19) .. controls (377.37,1341.19) and (375.35,1339.17) .. (375.35,1336.67) -- cycle ; 
					\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (375.54,1286.61) .. controls (375.54,1284.12) and (377.56,1282.09) .. (380.06,1282.09) .. controls (382.55,1282.09) and (384.58,1284.12) .. (384.58,1286.61) .. controls (384.58,1289.11) and (382.55,1291.13) .. (380.06,1291.13) .. controls (377.56,1291.13) and (375.54,1289.11) .. (375.54,1286.61) -- cycle ;
					\draw  [draw opacity=0][black, very thick]  (258.17,1332.93) .. controls (255.01,1323.05) and (254.04,1312.21) .. (255.79,1301.16) .. controls (257.58,1289.9) and (261.97,1279.73) .. (268.21,1271.21) -- (319.17,1311.2) -- cycle ; \draw  [black, very thick]  (258.17,1332.93) .. controls (255.01,1323.05) and (254.04,1312.21) .. (255.79,1301.16) .. controls (257.58,1289.9) and (261.97,1279.73) .. (268.21,1271.21) ;
					\draw  [draw opacity=0][black, very thick]  (350.21,1370.17) .. controls (341.2,1374.97) and (330.91,1377.68) .. (319.99,1377.68) .. controls (308.62,1377.68) and (297.95,1374.74) .. (288.68,1369.58) -- (319.99,1313.38) -- cycle ; \draw  [black, very thick]  (350.21,1370.17) .. controls (341.2,1374.97) and (330.91,1377.68) .. (319.99,1377.68) .. controls (308.62,1377.68) and (297.95,1374.74) .. (288.68,1369.58) ;
					\draw  [draw opacity=0][black, very thick]  (312.33,1245.52) .. controls (322.73,1244.41) and (333.57,1245.78) .. (343.97,1249.98) .. controls (354.57,1254.27) and (363.44,1260.98) .. (370.2,1269.2) -- (319.79,1309.85) -- cycle ; \draw  [black, very thick]  (312.33,1245.52) .. controls (322.73,1244.41) and (333.57,1245.78) .. (343.97,1249.98) .. controls (354.57,1254.27) and (363.44,1260.98) .. (370.2,1269.2) ; 
					\draw  [black, very thick,->]  (34.43,1286.56) -- (108.21,1376.56) ; 
					\draw  [black, very thick,->]  (82.21,1376.56) -- (107.99,1246.56) ;
					\draw  [black, very thick,<-]  (130.66,1255.89) -- (29.99,1311.89) ;
					\draw  [black, very thick,<-]  (334.97,1247.33) -- (258.97,1289) ;
					\draw  [black, very thick,->]  (254.63,1311) -- (308.97,1376.67) ; 
					\draw  [black, very thick,->]  (329.63,1376.67) -- (353.3,1255.33) ;
					\draw (15,1310) node [anchor=north west][inner sep=0.75pt]    {$\varepsilon$};
					\draw (15,1275) node [anchor=north west][inner sep=0.75pt]    {$-\varepsilon$};
					\draw (245,1285) node [anchor=north west][inner sep=0.75pt]    {$\varepsilon$};
					\draw (320,1383) node [anchor=north west][inner sep=0.75pt]    {$-\varepsilon$};
					\draw (232,1306.83) node [anchor=north west][inner sep=0.75pt]    {$-\varepsilon$};
					\draw (70,1383) node [anchor=north west][inner sep=0.75pt]    {$-\varepsilon$};
					\draw (135,1245) node [anchor=north west][inner sep=0.75pt]    {$x$};
					\draw (105,1230) node [anchor=north west][inner sep=0.75pt]    {$y$};
					\draw (110,1380) node [anchor=north west][inner sep=0.75pt]    {$z$};
					\draw (335,1230) node [anchor=north west][inner sep=0.75pt]    {$x'$};
					\draw (354,1232) node [anchor=north west][inner sep=0.75pt]    {$y'$};
					\draw (308,1380) node [anchor=north west][inner sep=0.75pt]    {$z'$};
					\draw (190.5,1290) node [anchor=north west][inner sep=0.75pt]    {$\Omega_3$};
					\draw (190.5,1400) node [anchor=north west][inner sep=0.75pt] %[font=\Large]   
					{$(a)$};
			\end{tikzpicture}}
		\end{subfigure}
		\begin{subfigure}{0.45\textwidth}
			\centering
			\scalebox{0.6}{
				\tikzset{every picture/.style={line width=0.75pt}}
				\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
					\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (150.67,1529.63) .. controls (140.92,1553.63) and (117.68,1570.52) .. (90.58,1570.52) .. controls (54.68,1570.52) and (25.58,1540.9) .. (25.58,1504.37) .. controls (25.58,1467.84) and (54.68,1438.22) .. (90.58,1438.22) .. controls (117.86,1438.22) and (141.22,1455.33) .. (150.86,1479.57) -- (90.58,1504.37) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (150.67,1529.63) .. controls (140.92,1553.63) and (117.68,1570.52) .. (90.58,1570.52) .. controls (54.68,1570.52) and (25.58,1540.9) .. (25.58,1504.37) .. controls (25.58,1467.84) and (54.68,1438.22) .. (90.58,1438.22) .. controls (117.86,1438.22) and (141.22,1455.33) .. (150.86,1479.57) ;
					\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (146.15,1529.63) .. controls (146.15,1527.13) and (148.17,1525.11) .. (150.67,1525.11) .. controls (153.17,1525.11) and (155.19,1527.13) .. (155.19,1529.63) .. controls (155.19,1532.13) and (153.17,1534.15) .. (150.67,1534.15) .. controls (148.17,1534.15) and (146.15,1532.13) .. (146.15,1529.63) -- cycle ;
					\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (146.34,1479.57) .. controls (146.34,1477.08) and (148.36,1475.05) .. (150.86,1475.05) .. controls (153.35,1475.05) and (155.38,1477.08) .. (155.38,1479.57) .. controls (155.38,1482.07) and (153.35,1484.09) .. (150.86,1484.09) .. controls (148.36,1484.09) and (146.34,1482.07) .. (146.34,1479.57) -- cycle ;
					\draw  [draw opacity=0][black, very thick]  (28.97,1525.89) .. controls (25.81,1516.01) and (24.84,1505.18) .. (26.59,1494.12) .. controls (28.38,1482.86) and (32.77,1472.69) .. (39.01,1464.18) -- (89.97,1504.16) -- cycle ; \draw  [black, very thick]  (28.97,1525.89) .. controls (25.81,1516.01) and (24.84,1505.18) .. (26.59,1494.12) .. controls (28.38,1482.86) and (32.77,1472.69) .. (39.01,1464.18) ;
					\draw  [draw opacity=0][black, very thick]  (121.01,1563.13) .. controls (112,1567.93) and (101.71,1570.64) .. (90.79,1570.64) .. controls (79.42,1570.64) and (68.75,1567.7) .. (59.48,1562.54) -- (90.79,1506.34) -- cycle ; \draw  [black, very thick]  (121.01,1563.13) .. controls (112,1567.93) and (101.71,1570.64) .. (90.79,1570.64) .. controls (79.42,1570.64) and (68.75,1567.7) .. (59.48,1562.54) ;
					\draw  [draw opacity=0][black, very thick]  (83.13,1438.48) .. controls (93.53,1437.38) and (104.37,1438.74) .. (114.77,1442.95) .. controls (125.37,1447.23) and (134.24,1453.94) .. (141,1462.16) -- (90.59,1502.81) -- cycle ; \draw  [black, very thick]  (83.13,1438.48) .. controls (93.53,1437.38) and (104.37,1438.74) .. (114.77,1442.95) .. controls (125.37,1447.23) and (134.24,1453.94) .. (141,1462.16) ;
					\draw  [black, very thick,<->]  (185,1503) -- (215,1503) ;
					\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (384.87,1529.67) .. controls (375.12,1553.67) and (351.88,1570.56) .. (324.78,1570.56) .. controls (288.88,1570.56) and (259.78,1540.94) .. (259.78,1504.41) .. controls (259.78,1467.88) and (288.88,1438.26) .. (324.78,1438.26) .. controls (352.06,1438.26) and (375.42,1455.37) .. (385.06,1479.61) -- (324.78,1504.41) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (384.87,1529.67) .. controls (375.12,1553.67) and (351.88,1570.56) .. (324.78,1570.56) .. controls (288.88,1570.56) and (259.78,1540.94) .. (259.78,1504.41) .. controls (259.78,1467.88) and (288.88,1438.26) .. (324.78,1438.26) .. controls (352.06,1438.26) and (375.42,1455.37) .. (385.06,1479.61) ;
					\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (380.35,1529.67) .. controls (380.35,1527.17) and (382.37,1525.15) .. (384.87,1525.15) .. controls (387.37,1525.15) and (389.39,1527.17) .. (389.39,1529.67) .. controls (389.39,1532.17) and (387.37,1534.19) .. (384.87,1534.19) .. controls (382.37,1534.19) and (380.35,1532.17) .. (380.35,1529.67) -- cycle ; 
					\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (380.54,1479.61) .. controls (380.54,1477.12) and (382.56,1475.09) .. (385.06,1475.09) .. controls (387.55,1475.09) and (389.58,1477.12) .. (389.58,1479.61) .. controls (389.58,1482.11) and (387.55,1484.13) .. (385.06,1484.13) .. controls (382.56,1484.13) and (380.54,1482.11) .. (380.54,1479.61) -- cycle ;
					\draw  [draw opacity=0][black, very thick]  (263.17,1525.93) .. controls (260.01,1516.05) and (259.04,1505.21) .. (260.79,1494.16) .. controls (262.58,1482.9) and (266.97,1472.73) .. (273.21,1464.21) -- (324.17,1504.2) -- cycle ; \draw  [black, very thick]  (263.17,1525.93) .. controls (260.01,1516.05) and (259.04,1505.21) .. (260.79,1494.16) .. controls (262.58,1482.9) and (266.97,1472.73) .. (273.21,1464.21) ;
					\draw  [draw opacity=0][black, very thick]  (355.21,1563.17) .. controls (346.2,1567.97) and (335.91,1570.68) .. (324.99,1570.68) .. controls (313.62,1570.68) and (302.95,1567.74) .. (293.68,1562.58) -- (324.99,1506.38) -- cycle ; \draw  [black, very thick]  (355.21,1563.17) .. controls (346.2,1567.97) and (335.91,1570.68) .. (324.99,1570.68) .. controls (313.62,1570.68) and (302.95,1567.74) .. (293.68,1562.58) ;
					\draw  [draw opacity=0][black, very thick]  (317.33,1438.52) .. controls (327.73,1437.41) and (338.57,1438.78) .. (348.97,1442.98) .. controls (359.57,1447.27) and (368.44,1453.98) .. (375.2,1462.2) -- (324.79,1502.85) -- cycle ; \draw  [black, very thick]  (317.33,1438.52) .. controls (327.73,1437.41) and (338.57,1438.78) .. (348.97,1442.98) .. controls (359.57,1447.27) and (368.44,1453.98) .. (375.2,1462.2) ; 
					\draw  [black, very thick,->]  (25.71,1504.5) -- (104.01,1569.56) ;
					\draw  [black, very thick,->]  (78.01,1569.56) -- (125.71,1448.79) ;
					\draw  [black, very thick,<-]  (103.79,1439.56) -- (30,1481.36) ;
					\draw  [black, very thick,<-]  (358.3,1448.33) -- (259.63,1504) ;
					\draw  [black, very thick,->]  (264.14,1481.64) -- (313.97,1569.67) ;
					\draw  [black, very thick,->]  (334.63,1569.67) -- (334.71,1439.36) ;
					\draw (5,1475) node [anchor=north west][inner sep=0.75pt]    {$-\varepsilon$};
					\draw (326.56,1575) node [anchor=north west][inner sep=0.75pt]    {$-\varepsilon$};
					\draw (235,1496.43) node [anchor=north west][inner sep=0.75pt]    {$-\varepsilon$};
					\draw (242,1470) node [anchor=north west][inner sep=0.75pt]    {$-\varepsilon$};
					\draw (65,1575) node [anchor=north west][inner sep=0.75pt]    {$-\varepsilon$};
					\draw (3,1495) node [anchor=north west][inner sep=0.75pt]    {$-\varepsilon$};
					\draw (190.5,1485) node [anchor=north west][inner sep=0.75pt]    {$\Omega_3$};
					\draw (190.5,1600) node [anchor=north west][inner sep=0.75pt] %[font=\Large]   
					{$(b)$};
			\end{tikzpicture}}
		\end{subfigure}
		\vspace{2mm}
		\begin{subfigure}{0.54\textwidth}
			\centering
			\scalebox{0.6}{
				\tikzset{every picture/.style={line width=0.75pt}}
				\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
					\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (158.87,1734.67) .. controls (149.12,1758.67) and (125.88,1775.56) .. (98.78,1775.56) .. controls (62.88,1775.56) and (33.78,1745.94) .. (33.78,1709.41) .. controls (33.78,1672.88) and (62.88,1643.26) .. (98.78,1643.26) .. controls (126.06,1643.26) and (149.42,1660.37) .. (159.06,1684.61) -- (98.78,1709.41) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (158.87,1734.67) .. controls (149.12,1758.67) and (125.88,1775.56) .. (98.78,1775.56) .. controls (62.88,1775.56) and (33.78,1745.94) .. (33.78,1709.41) .. controls (33.78,1672.88) and (62.88,1643.26) .. (98.78,1643.26) .. controls (126.06,1643.26) and (149.42,1660.37) .. (159.06,1684.61) ; 
					\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (154.35,1734.67) .. controls (154.35,1732.17) and (156.37,1730.15) .. (158.87,1730.15) .. controls (161.37,1730.15) and (163.39,1732.17) .. (163.39,1734.67) .. controls (163.39,1737.17) and (161.37,1739.19) .. (158.87,1739.19) .. controls (156.37,1739.19) and (154.35,1737.17) .. (154.35,1734.67) -- cycle ; 
					\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (154.54,1684.61) .. controls (154.54,1682.12) and (156.56,1680.09) .. (159.06,1680.09) .. controls (161.55,1680.09) and (163.58,1682.12) .. (163.58,1684.61) .. controls (163.58,1687.11) and (161.55,1689.13) .. (159.06,1689.13) .. controls (156.56,1689.13) and (154.54,1687.11) .. (154.54,1684.61) -- cycle ;
					\draw  [draw opacity=0][black, very thick]  (37.17,1730.93) .. controls (34.01,1721.05) and (33.04,1710.21) .. (34.79,1699.16) .. controls (36.58,1687.9) and (40.97,1677.73) .. (47.21,1669.21) -- (98.17,1709.2) -- cycle ; \draw  [black, very thick]  (37.17,1730.93) .. controls (34.01,1721.05) and (33.04,1710.21) .. (34.79,1699.16) .. controls (36.58,1687.9) and (40.97,1677.73) .. (47.21,1669.21) ; 
					\draw  [draw opacity=0][black, very thick]  (129.21,1768.17) .. controls (120.2,1772.97) and (109.91,1775.68) .. (98.99,1775.68) .. controls (87.62,1775.68) and (76.95,1772.74) .. (67.68,1767.58) -- (98.99,1711.38) -- cycle ; \draw  [black, very thick]  (129.21,1768.17) .. controls (120.2,1772.97) and (109.91,1775.68) .. (98.99,1775.68) .. controls (87.62,1775.68) and (76.95,1772.74) .. (67.68,1767.58) ;
					\draw  [draw opacity=0][black, very thick]  (91.33,1643.52) .. controls (101.73,1642.41) and (112.57,1643.78) .. (122.97,1647.98) .. controls (133.57,1652.27) and (142.44,1658.98) .. (149.2,1667.2) -- (98.79,1707.85) -- cycle ; \draw  [black, very thick]  (91.33,1643.52) .. controls (101.73,1642.41) and (112.57,1643.78) .. (122.97,1647.98) .. controls (133.57,1652.27) and (142.44,1658.98) .. (149.2,1667.2) ; 
					\draw  [black, very thick,<->]  (195,1708.04) -- (225,1708.04) ;
					\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (394.87,1734.71) .. controls (385.12,1758.71) and (361.88,1775.6) .. (334.78,1775.6) .. controls (298.88,1775.6) and (269.78,1745.98) .. (269.78,1709.45) .. controls (269.78,1672.91) and (298.88,1643.3) .. (334.78,1643.3) .. controls (362.06,1643.3) and (385.42,1660.4) .. (395.06,1684.65) -- (334.78,1709.45) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (394.87,1734.71) .. controls (385.12,1758.71) and (361.88,1775.6) .. (334.78,1775.6) .. controls (298.88,1775.6) and (269.78,1745.98) .. (269.78,1709.45) .. controls (269.78,1672.91) and (298.88,1643.3) .. (334.78,1643.3) .. controls (362.06,1643.3) and (385.42,1660.4) .. (395.06,1684.65) ;
					\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (390.35,1734.71) .. controls (390.35,1732.21) and (392.37,1730.19) .. (394.87,1730.19) .. controls (397.37,1730.19) and (399.39,1732.21) .. (399.39,1734.71) .. controls (399.39,1737.21) and (397.37,1739.23) .. (394.87,1739.23) .. controls (392.37,1739.23) and (390.35,1737.21) .. (390.35,1734.71) -- cycle ;
					\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (390.54,1684.65) .. controls (390.54,1682.16) and (392.56,1680.13) .. (395.06,1680.13) .. controls (397.55,1680.13) and (399.58,1682.16) .. (399.58,1684.65) .. controls (399.58,1687.15) and (397.55,1689.17) .. (395.06,1689.17) .. controls (392.56,1689.17) and (390.54,1687.15) .. (390.54,1684.65) -- cycle ; 
					\draw  [draw opacity=0][black, very thick]  (273.17,1730.97) .. controls (270.01,1721.09) and (269.04,1710.25) .. (270.79,1699.2) .. controls (272.58,1687.94) and (276.97,1677.77) .. (283.21,1669.25) -- (334.17,1709.24) -- cycle ; \draw  [black, very thick]  (273.17,1730.97) .. controls (270.01,1721.09) and (269.04,1710.25) .. (270.79,1699.2) .. controls (272.58,1687.94) and (276.97,1677.77) .. (283.21,1669.25) ;
					\draw  [draw opacity=0][black, very thick]  (365.21,1768.21) .. controls (356.2,1773) and (345.91,1775.72) .. (334.99,1775.72) .. controls (323.62,1775.72) and (312.95,1772.78) .. (303.68,1767.62) -- (334.99,1711.42) -- cycle ; \draw  [black, very thick]  (365.21,1768.21) .. controls (356.2,1773) and (345.91,1775.72) .. (334.99,1775.72) .. controls (323.62,1775.72) and (312.95,1772.78) .. (303.68,1767.62) ;
					\draw  [draw opacity=0][black, very thick]  (327.33,1643.56) .. controls (337.73,1642.45) and (348.57,1643.82) .. (358.97,1648.02) .. controls (369.57,1652.3) and (378.44,1659.01) .. (385.2,1667.24) -- (334.79,1707.89) -- cycle ; \draw  [black, very thick]  (327.33,1643.56) .. controls (337.73,1642.45) and (348.57,1643.82) .. (358.97,1648.02) .. controls (369.57,1652.3) and (378.44,1659.01) .. (385.2,1667.24) ;
					\draw  [black, very thick,->]  (33.91,1709.54) -- (112.21,1774.59) ;
					\draw  [black, very thick,<-]  (86.21,1774.59) -- (133.91,1653.82) ;
					\draw  [black, very thick,<-]  (111.99,1644.59) -- (38.2,1686.4) ; 
					\draw  [black, very thick,<-]  (368.3,1653.37) -- (269.63,1709.04) ;
					\draw  [black, very thick,->]  (274.14,1686.68) -- (323.97,1774.71) ;
					\draw  [black, very thick,<-]  (344.63,1774.71) -- (344.71,1644.4) ;
					\draw (15,1680) node [anchor=north west][inner sep=0.75pt]    {$-\varepsilon$};
					\draw (10,1700) node [anchor=north west][inner sep=0.75pt]    {$-\varepsilon$};
					\draw (252,1675) node [anchor=north west][inner sep=0.75pt]    {$-\varepsilon$};
					\draw (340,1628) node [anchor=north west][inner sep=0.75pt]    {$\varepsilon$};
					\draw (247,1705) node [anchor=north west][inner sep=0.75pt]    {$-\varepsilon$};
					\draw (135,1640) node [anchor=north west][inner sep=0.75pt]    {$\varepsilon$};
					\draw (200.5,1688) node [anchor=north west][inner sep=0.75pt]    {$\Omega_3$};
					\draw (196,1800) node [anchor=north west][inner sep=0.75pt] %[font=\Large]   
					{$(c)$};
			\end{tikzpicture}}
		\end{subfigure}
		\begin{subfigure}{0.45\textwidth}
			\centering
			\scalebox{0.6}{
				\tikzset{every picture/.style={line width=0.75pt}}
				\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
					\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (155.67,1924.63) .. controls (145.92,1948.63) and (122.68,1965.52) .. (95.58,1965.52) .. controls (59.68,1965.52) and (30.58,1935.9) .. (30.58,1899.37) .. controls (30.58,1862.84) and (59.68,1833.22) .. (95.58,1833.22) .. controls (122.86,1833.22) and (146.22,1850.33) .. (155.86,1874.57) -- (95.58,1899.37) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (155.67,1924.63) .. controls (145.92,1948.63) and (122.68,1965.52) .. (95.58,1965.52) .. controls (59.68,1965.52) and (30.58,1935.9) .. (30.58,1899.37) .. controls (30.58,1862.84) and (59.68,1833.22) .. (95.58,1833.22) .. controls (122.86,1833.22) and (146.22,1850.33) .. (155.86,1874.57) ;
					\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (151.15,1924.63) .. controls (151.15,1922.13) and (153.17,1920.11) .. (155.67,1920.11) .. controls (158.17,1920.11) and (160.19,1922.13) .. (160.19,1924.63) .. controls (160.19,1927.13) and (158.17,1929.15) .. (155.67,1929.15) .. controls (153.17,1929.15) and (151.15,1927.13) .. (151.15,1924.63) -- cycle ;
					\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (151.34,1874.57) .. controls (151.34,1872.08) and (153.36,1870.05) .. (155.86,1870.05) .. controls (158.35,1870.05) and (160.38,1872.08) .. (160.38,1874.57) .. controls (160.38,1877.07) and (158.35,1879.09) .. (155.86,1879.09) .. controls (153.36,1879.09) and (151.34,1877.07) .. (151.34,1874.57) -- cycle ;
					\draw  [draw opacity=0][black, very thick]  (33.97,1920.89) .. controls (30.81,1911.01) and (29.84,1900.18) .. (31.59,1889.12) .. controls (33.38,1877.86) and (37.77,1867.69) .. (44.01,1859.18) -- (94.97,1899.16) -- cycle ; \draw  [black, very thick]  (33.97,1920.89) .. controls (30.81,1911.01) and (29.84,1900.18) .. (31.59,1889.12) .. controls (33.38,1877.86) and (37.77,1867.69) .. (44.01,1859.18) ;
					\draw  [draw opacity=0][black, very thick]  (126.01,1958.13) .. controls (117,1962.93) and (106.71,1965.64) .. (95.79,1965.64) .. controls (84.42,1965.64) and (73.75,1962.7) .. (64.48,1957.54) -- (95.79,1901.34) -- cycle ; \draw  [black, very thick]  (126.01,1958.13) .. controls (117,1962.93) and (106.71,1965.64) .. (95.79,1965.64) .. controls (84.42,1965.64) and (73.75,1962.7) .. (64.48,1957.54) ;
					\draw  [draw opacity=0][black, very thick]  (88.13,1833.48) .. controls (98.53,1832.38) and (109.37,1833.74) .. (119.77,1837.95) .. controls (130.37,1842.23) and (139.24,1848.94) .. (146,1857.16) -- (95.59,1897.81) -- cycle ; \draw  [black, very thick]  (88.13,1833.48) .. controls (98.53,1832.38) and (109.37,1833.74) .. (119.77,1837.95) .. controls (130.37,1842.23) and (139.24,1848.94) .. (146,1857.16) ;
					\draw  [black, very thick,<->]  (185,1898) -- (215,1898) ;
					\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (374.87,1924.67) .. controls (365.12,1948.67) and (341.88,1965.56) .. (314.78,1965.56) .. controls (278.88,1965.56) and (249.78,1935.94) .. (249.78,1899.41) .. controls (249.78,1862.88) and (278.88,1833.26) .. (314.78,1833.26) .. controls (342.06,1833.26) and (365.42,1850.37) .. (375.06,1874.61) -- (314.78,1899.41) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (374.87,1924.67) .. controls (365.12,1948.67) and (341.88,1965.56) .. (314.78,1965.56) .. controls (278.88,1965.56) and (249.78,1935.94) .. (249.78,1899.41) .. controls (249.78,1862.88) and (278.88,1833.26) .. (314.78,1833.26) .. controls (342.06,1833.26) and (365.42,1850.37) .. (375.06,1874.61) ; 
					\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (370.35,1924.67) .. controls (370.35,1922.17) and (372.37,1920.15) .. (374.87,1920.15) .. controls (377.37,1920.15) and (379.39,1922.17) .. (379.39,1924.67) .. controls (379.39,1927.17) and (377.37,1929.19) .. (374.87,1929.19) .. controls (372.37,1929.19) and (370.35,1927.17) .. (370.35,1924.67) -- cycle ;
					\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (370.54,1874.61) .. controls (370.54,1872.12) and (372.56,1870.09) .. (375.06,1870.09) .. controls (377.55,1870.09) and (379.58,1872.12) .. (379.58,1874.61) .. controls (379.58,1877.11) and (377.55,1879.13) .. (375.06,1879.13) .. controls (372.56,1879.13) and (370.54,1877.11) .. (370.54,1874.61) -- cycle ;
					\draw  [draw opacity=0][black, very thick]  (253.17,1920.93) .. controls (250.01,1911.05) and (249.04,1900.21) .. (250.79,1889.16) .. controls (252.58,1877.9) and (256.97,1867.73) .. (263.21,1859.21) -- (314.17,1899.2) -- cycle ; \draw  [black, very thick]  (253.17,1920.93) .. controls (250.01,1911.05) and (249.04,1900.21) .. (250.79,1889.16) .. controls (252.58,1877.9) and (256.97,1867.73) .. (263.21,1859.21) ;
					\draw  [draw opacity=0][black, very thick]  (345.21,1958.17) .. controls (336.2,1962.97) and (325.91,1965.68) .. (314.99,1965.68) .. controls (303.62,1965.68) and (292.95,1962.74) .. (283.68,1957.58) -- (314.99,1901.38) -- cycle ; \draw  [black, very thick]  (345.21,1958.17) .. controls (336.2,1962.97) and (325.91,1965.68) .. (314.99,1965.68) .. controls (303.62,1965.68) and (292.95,1962.74) .. (283.68,1957.58) ;
					\draw  [draw opacity=0][black, very thick]  (307.33,1833.52) .. controls (317.73,1832.41) and (328.57,1833.78) .. (338.97,1837.98) .. controls (349.57,1842.27) and (358.44,1848.98) .. (365.2,1857.2) -- (314.79,1897.85) -- cycle ; \draw  [black, very thick]  (307.33,1833.52) .. controls (317.73,1832.41) and (328.57,1833.78) .. (338.97,1837.98) .. controls (349.57,1842.27) and (358.44,1848.98) .. (365.2,1857.2) ; 
					\draw  [black, very thick,<-]  (30.71,1899.5) -- (109.01,1964.56) ;
					\draw  [black, very thick,->]  (83.01,1964.56) -- (130.71,1843.79) ; 
					\draw  [black, very thick,->]  (108.79,1834.56) -- (35,1876.36) ;
					\draw  [black, very thick,->]  (348.3,1843.33) -- (249.63,1899) ;
					\draw  [black, very thick,<-]  (254.14,1876.64) -- (303.97,1964.67) ;
					\draw  [black, very thick,->]  (324.63,1964.67) -- (324.71,1834.36) ;
					\draw (75,1970) node [anchor=north west][inner sep=0.75pt]    {$\varepsilon$};
					\draw (295,1970) node [anchor=north west][inner sep=0.75pt]    {$-\varepsilon$};
					\draw (350,1830) node [anchor=north west][inner sep=0.75pt]    {$-\varepsilon$};
					\draw (320,1970) node [anchor=north west][inner sep=0.75pt]    {$\varepsilon$};
					\draw (105,1970) node [anchor=north west][inner sep=0.75pt]    {$-\varepsilon$};
					\draw (110,1820) node [anchor=north west][inner sep=0.75pt]    {$-\varepsilon$};
					\draw (190.5,1878) node [anchor=north west][inner sep=0.75pt]    {$\Omega_3$};
					\draw (195,2000) node [anchor=north west][inner sep=0.75pt] %[font=\Large]   
					{$(d)$};
			\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (190.44,327.63) .. controls (180.69,351.63) and (157.46,368.52) .. (130.35,368.52) .. controls (94.45,368.52) and (65.35,338.9) .. (65.35,302.37) .. controls (65.35,265.84) and (94.45,236.22) .. (130.35,236.22) .. controls (157.63,236.22) and (180.99,253.33) .. (190.63,277.57) -- (130.35,302.37) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (190.44,327.63) .. controls (180.69,351.63) and (157.46,368.52) .. (130.35,368.52) .. controls (94.45,368.52) and (65.35,338.9) .. (65.35,302.37) .. controls (65.35,265.84) and (94.45,236.22) .. (130.35,236.22) .. controls (157.63,236.22) and (180.99,253.33) .. (190.63,277.57) ;  
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (185.92,327.63) .. controls (185.92,325.13) and (187.95,323.11) .. (190.44,323.11) .. controls (192.94,323.11) and (194.96,325.13) .. (194.96,327.63) .. controls (194.96,330.13) and (192.94,332.15) .. (190.44,332.15) .. controls (187.95,332.15) and (185.92,330.13) .. (185.92,327.63) -- cycle ;
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (186.11,277.57) .. controls (186.11,275.08) and (188.13,273.05) .. (190.63,273.05) .. controls (193.13,273.05) and (195.15,275.08) .. (195.15,277.57) .. controls (195.15,280.07) and (193.13,282.09) .. (190.63,282.09) .. controls (188.13,282.09) and (186.11,280.07) .. (186.11,277.57) -- cycle ;
				\draw  [black, very thick,->]  (131.32,236.44) -- (131.32,368.44) ;
				\draw  [draw opacity=0][black, very thick]  (99.35,243.96) .. controls (108.58,239.04) and (119.14,236.24) .. (130.36,236.24) .. controls (141.79,236.24) and (152.53,239.14) .. (161.88,244.23) -- (130.36,300.81) -- cycle ; \draw  [black, very thick]  (99.35,243.96) .. controls (108.58,239.04) and (119.14,236.24) .. (130.36,236.24) .. controls (141.79,236.24) and (152.53,239.14) .. (161.88,244.23) ;  
				\draw  [draw opacity=0][black, very thick]  (160.78,361.13) .. controls (151.77,365.93) and (141.48,368.64) .. (130.56,368.64) .. controls (119.2,368.64) and (108.52,365.7) .. (99.26,360.54) -- (130.56,304.34) -- cycle ; \draw  [black, very thick]  (160.78,361.13) .. controls (151.77,365.93) and (141.48,368.64) .. (130.56,368.64) .. controls (119.2,368.64) and (108.52,365.7) .. (99.26,360.54) ;  
				\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (369.24,327.63) .. controls (359.49,351.63) and (336.26,368.52) .. (309.15,368.52) .. controls (273.25,368.52) and (244.15,338.9) .. (244.15,302.37) .. controls (244.15,265.84) and (273.25,236.22) .. (309.15,236.22) .. controls (336.43,236.22) and (359.79,253.33) .. (369.43,277.57) -- (309.15,302.37) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][black, very thick]  (369.24,327.63) .. controls (359.49,351.63) and (336.26,368.52) .. (309.15,368.52) .. controls (273.25,368.52) and (244.15,338.9) .. (244.15,302.37) .. controls (244.15,265.84) and (273.25,236.22) .. (309.15,236.22) .. controls (336.43,236.22) and (359.79,253.33) .. (369.43,277.57) ;  
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (364.72,327.63) .. controls (364.72,325.13) and (366.75,323.11) .. (369.24,323.11) .. controls (371.74,323.11) and (373.76,325.13) .. (373.76,327.63) .. controls (373.76,330.13) and (371.74,332.15) .. (369.24,332.15) .. controls (366.75,332.15) and (364.72,330.13) .. (364.72,327.63) -- cycle ; 
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][black, very thick]  (364.91,277.57) .. controls (364.91,275.08) and (366.93,273.05) .. (369.43,273.05) .. controls (371.93,273.05) and (373.95,275.08) .. (373.95,277.57) .. controls (373.95,280.07) and (371.93,282.09) .. (369.43,282.09) .. controls (366.93,282.09) and (364.91,280.07) .. (364.91,277.57) -- cycle ;
				\draw  [black, very thick,<-]  (310.12,236.44) -- (310.12,368.44) ;
				\draw  [draw opacity=0][black, very thick]  (278.15,243.96) .. controls (287.38,239.04) and (297.94,236.24) .. (309.16,236.24) .. controls (320.59,236.24) and (331.33,239.14) .. (340.68,244.23) -- (309.16,300.81) -- cycle ; \draw  [black, very thick]  (278.15,243.96) .. controls (287.38,239.04) and (297.94,236.24) .. (309.16,236.24) .. controls (320.59,236.24) and (331.33,239.14) .. (340.68,244.23) ;  
				\draw  [draw opacity=0][black, very thick]  (339.58,361.13) .. controls (330.57,365.93) and (320.28,368.64) .. (309.36,368.64) .. controls (298,368.64) and (287.32,365.7) .. (278.06,360.54) -- (309.36,304.34) -- cycle ; \draw  [black, very thick]  (339.58,361.13) .. controls (330.57,365.93) and (320.28,368.64) .. (309.36,368.64) .. controls (298,368.64) and (287.32,365.7) .. (278.06,360.54) ;  
				\draw  [black, very thick,<->]  (210,305) -- (230,305) ;
				\node at (130,225) {$\varepsilon$};
				\node at (308,380) {$-\varepsilon$};
		\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
						\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (190.77,537.63) .. controls (181.02,561.63) and (157.78,578.52) .. (130.68,578.52) .. controls (94.78,578.52) and (65.68,548.9) .. (65.68,512.37) .. controls (65.68,475.84) and (94.78,446.22) .. (130.68,446.22) .. controls (157.96,446.22) and (181.32,463.33) .. (190.96,487.57) -- (130.68,512.37) -- cycle ; 
						\draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (190.77,537.63) .. controls (181.02,561.63) and (157.78,578.52) .. (130.68,578.52) .. controls (94.78,578.52) and (65.68,548.9) .. (65.68,512.37) .. controls (65.68,475.84) and (94.78,446.22) .. (130.68,446.22) .. controls (157.96,446.22) and (181.32,463.33) .. (190.96,487.57) ;  
						\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (186.25,537.63) .. controls (186.25,535.13) and (188.27,533.11) .. (190.77,533.11) .. controls (193.27,533.11) and (195.29,535.13) .. (195.29,537.63) .. controls (195.29,540.13) and (193.27,542.15) .. (190.77,542.15) .. controls (188.27,542.15) and (186.25,540.13) .. (186.25,537.63) -- cycle ;
						\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (186.44,487.57) .. controls (186.44,485.08) and (188.46,483.05) .. (190.96,483.05) .. controls (193.45,483.05) and (195.48,485.08) .. (195.48,487.57) .. controls (195.48,490.07) and (193.45,492.09) .. (190.96,492.09) .. controls (188.46,492.09) and (186.44,490.07) .. (186.44,487.57) -- cycle ;
						\draw  [draw opacity=0][line width=1.5]  (69.07,533.89) .. controls (65.91,524.01) and (64.94,513.18) .. (66.69,502.12) .. controls (68.48,490.86) and (72.87,480.69) .. (79.11,472.18) -- (130.07,512.16) -- cycle ;
						\draw  [line width=1.5]  (69.07,533.89) .. controls (65.91,524.01) and (64.94,513.18) .. (66.69,502.12) .. controls (68.48,490.86) and (72.87,480.69) .. (79.11,472.18) ;  
						\draw  [draw opacity=0][line width=1.5]  (161.11,571.13) .. controls (152.1,575.93) and (141.81,578.64) .. (130.89,578.64) .. controls (119.52,578.64) and (108.85,575.7) .. (99.58,570.54) -- (130.89,514.34) -- cycle ;
						\draw  [line width=1.5]  (161.11,571.13) .. controls (152.1,575.93) and (141.81,578.64) .. (130.89,578.64) .. controls (119.52,578.64) and (108.85,575.7) .. (99.58,570.54) ;  
						\draw  [draw opacity=0][line width=1.5]  (123.23,446.48) .. controls (133.63,445.38) and (144.47,446.74) .. (154.87,450.95) .. controls (165.47,455.23) and (174.34,461.94) .. (181.1,470.16) -- (130.69,510.81) -- cycle ;
						\draw  [line width=1.5]  (123.23,446.48) .. controls (133.63,445.38) and (144.47,446.74) .. (154.87,450.95) .. controls (165.47,455.23) and (174.34,461.94) .. (181.1,470.16) ;  
						\draw  [black, very thick,<->]  (235,515) -- (255,515) ;
						\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (424.9,537.67) .. controls (415.14,561.67) and (391.91,578.56) .. (364.8,578.56) .. controls (328.9,578.56) and (299.8,548.94) .. (299.8,512.41) .. controls (299.8,475.88) and (328.9,446.26) .. (364.8,446.26) .. controls (392.09,446.26) and (415.44,463.37) .. (425.08,487.61) -- (364.8,512.41) -- cycle ;
						\draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (424.9,537.67) .. controls (415.14,561.67) and (391.91,578.56) .. (364.8,578.56) .. controls (328.9,578.56) and (299.8,548.94) .. (299.8,512.41) .. controls (299.8,475.88) and (328.9,446.26) .. (364.8,446.26) .. controls (392.09,446.26) and (415.44,463.37) .. (425.08,487.61) ;  
						\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (420.38,537.67) .. controls (420.38,535.17) and (422.4,533.15) .. (424.9,533.15) .. controls (427.39,533.15) and (429.42,535.17) .. (429.42,537.67) .. controls (429.42,540.17) and (427.39,542.19) .. (424.9,542.19) .. controls (422.4,542.19) and (420.38,540.17) .. (420.38,537.67) -- cycle ;
						\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (420.56,487.61) .. controls (420.56,485.12) and (422.59,483.09) .. (425.08,483.09) .. controls (427.58,483.09) and (429.6,485.12) .. (429.6,487.61) .. controls (429.6,490.11) and (427.58,492.13) .. (425.08,492.13) .. controls (422.59,492.13) and (420.56,490.11) .. (420.56,487.61) -- cycle ;
						\draw  [draw opacity=0][line width=1.5]  (303.2,533.93) .. controls (300.03,524.05) and (299.07,513.21) .. (300.82,502.16) .. controls (302.6,490.9) and (306.99,480.73) .. (313.24,472.21) -- (364.19,512.2) -- cycle ; \draw  [line width=1.5]  (303.2,533.93) .. controls (300.03,524.05) and (299.07,513.21) .. (300.82,502.16) .. controls (302.6,490.9) and (306.99,480.73) .. (313.24,472.21) ;  
						\draw  [draw opacity=0][line width=1.5]  (395.23,571.17) .. controls (386.22,575.97) and (375.94,578.68) .. (365.01,578.68) .. controls (353.65,578.68) and (342.98,575.74) .. (333.71,570.58) -- (365.01,514.38) -- cycle ; \draw  [line width=1.5]  (395.23,571.17) .. controls (386.22,575.97) and (375.94,578.68) .. (365.01,578.68) .. controls (353.65,578.68) and (342.98,575.74) .. (333.71,570.58) ;  
						\draw  [draw opacity=0][line width=1.5]  (357.36,446.52) .. controls (367.76,445.41) and (378.6,446.78) .. (389,450.98) .. controls (399.59,455.27) and (408.47,461.98) .. (415.23,470.2) -- (364.81,510.85) -- cycle ; \draw  [line width=1.5]  (357.36,446.52) .. controls (367.76,445.41) and (378.6,446.78) .. (389,450.98) .. controls (399.59,455.27) and (408.47,461.98) .. (415.23,470.2) ;
						\draw  [black, very thick,->]  (70.33,487.56) -- (144.11,577.56) ;
						\draw  [black, very thick,->]  (118.11,577.56) -- (143.89,447.56) ;
						\draw  [black, very thick,->]  (166.56,456.89) -- (65.89,512.89) ; 
						\draw  [black, very thick,->]  (379.99,448.33) -- (303.99,490) ;
						\draw  [black, very thick,->]  (299.66,512) -- (353.99,577.67) ;
						\draw  [black, very thick,->]  (374.66,577.67) -- (398.33,456.33) ;
						\draw (170,445) node [anchor=north west][inner sep=0.75pt]    {$\varepsilon$};
						\draw (110,585) node [anchor=north west][inner sep=0.75pt]    {$\varepsilon$};
						\draw (380,435) node [anchor=north west][inner sep=0.75pt]    {$\varepsilon$};
						\draw (370,585) node [anchor=north west][inner sep=0.75pt]    {$\varepsilon$};
						\draw (55,480) node [anchor=north west][inner sep=0.75pt]    {$\varepsilon$};
						\draw (280,505) node [anchor=north west][inner sep=0.75pt]    {$\varepsilon$};
				\end{tikzpicture}}
			\end{subfigure}
			\qquad 
			\begin{subfigure}{0.45\textwidth}
				\centering
				\scalebox{0.6}{
					\tikzset{every picture/.style={line width=0.75pt}}         
					\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
						\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (190.77,716.67) .. controls (181.02,740.67) and (157.78,757.56) .. (130.68,757.56) .. controls (94.78,757.56) and (65.68,727.94) .. (65.68,691.41) .. controls (65.68,654.88) and (94.78,625.26) .. (130.68,625.26) .. controls (157.96,625.26) and (181.32,642.37) .. (190.96,666.61) -- (130.68,691.41) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (190.77,716.67) .. controls (181.02,740.67) and (157.78,757.56) .. (130.68,757.56) .. controls (94.78,757.56) and (65.68,727.94) .. (65.68,691.41) .. controls (65.68,654.88) and (94.78,625.26) .. (130.68,625.26) .. controls (157.96,625.26) and (181.32,642.37) .. (190.96,666.61) ;  
						\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (186.25,716.67) .. controls (186.25,714.17) and (188.27,712.15) .. (190.77,712.15) .. controls (193.27,712.15) and (195.29,714.17) .. (195.29,716.67) .. controls (195.29,719.17) and (193.27,721.19) .. (190.77,721.19) .. controls (188.27,721.19) and (186.25,719.17) .. (186.25,716.67) -- cycle ;
						\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (186.44,666.61) .. controls (186.44,664.12) and (188.46,662.09) .. (190.96,662.09) .. controls (193.45,662.09) and (195.48,664.12) .. (195.48,666.61) .. controls (195.48,669.11) and (193.45,671.13) .. (190.96,671.13) .. controls (188.46,671.13) and (186.44,669.11) .. (186.44,666.61) -- cycle ;
						\draw  [draw opacity=0][line width=1.5]  (69.07,712.93) .. controls (65.91,703.05) and (64.94,692.21) .. (66.69,681.16) .. controls (68.48,669.9) and (72.87,659.73) .. (79.11,651.21) -- (130.07,691.2) -- cycle ; \draw  [line width=1.5]  (69.07,712.93) .. controls (65.91,703.05) and (64.94,692.21) .. (66.69,681.16) .. controls (68.48,669.9) and (72.87,659.73) .. (79.11,651.21) ;   
						\draw  [draw opacity=0][line width=1.5]  (161.11,750.17) .. controls (152.1,754.97) and (141.81,757.68) .. (130.89,757.68) .. controls (119.52,757.68) and (108.85,754.74) .. (99.58,749.58) -- (130.89,693.38) -- cycle ; \draw  [line width=1.5]  (161.11,750.17) .. controls (152.1,754.97) and (141.81,757.68) .. (130.89,757.68) .. controls (119.52,757.68) and (108.85,754.74) .. (99.58,749.58) ;   
						\draw  [draw opacity=0][line width=1.5]  (123.23,625.52) .. controls (133.63,624.41) and (144.47,625.78) .. (154.87,629.98) .. controls (165.47,634.27) and (174.34,640.98) .. (181.1,649.2) -- (130.69,689.85) -- cycle ; \draw  [line width=1.5]  (123.23,625.52) .. controls (133.63,624.41) and (144.47,625.78) .. (154.87,629.98) .. controls (165.47,634.27) and (174.34,640.98) .. (181.1,649.2) ;  
						\draw  [black, very thick,<->]  (235,694.04) -- (255,694.04) ;
						\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (424.9,716.71) .. controls (415.14,740.71) and (391.91,757.6) .. (364.8,757.6) .. controls (328.9,757.6) and (299.8,727.98) .. (299.8,691.45) .. controls (299.8,654.91) and (328.9,625.3) .. (364.8,625.3) .. controls (392.09,625.3) and (415.44,642.4) .. (425.08,666.65) -- (364.8,691.45) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (424.9,716.71) .. controls (415.14,740.71) and (391.91,757.6) .. (364.8,757.6) .. controls (328.9,757.6) and (299.8,727.98) .. (299.8,691.45) .. controls (299.8,654.91) and (328.9,625.3) .. (364.8,625.3) .. controls (392.09,625.3) and (415.44,642.4) .. (425.08,666.65) ;  
						\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (420.38,716.71) .. controls (420.38,714.21) and (422.4,712.19) .. (424.9,712.19) .. controls (427.39,712.19) and (429.42,714.21) .. (429.42,716.71) .. controls (429.42,719.21) and (427.39,721.23) .. (424.9,721.23) .. controls (422.4,721.23) and (420.38,719.21) .. (420.38,716.71) -- cycle ;
						\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (420.56,666.65) .. controls (420.56,664.16) and (422.59,662.13) .. (425.08,662.13) .. controls (427.58,662.13) and (429.6,664.16) .. (429.6,666.65) .. controls (429.6,669.15) and (427.58,671.17) .. (425.08,671.17) .. controls (422.59,671.17) and (420.56,669.15) .. (420.56,666.65) -- cycle ;
						\draw  [draw opacity=0][line width=1.5]  (303.2,712.97) .. controls (300.03,703.09) and (299.07,692.25) .. (300.82,681.2) .. controls (302.6,669.94) and (306.99,659.77) .. (313.24,651.25) -- (364.19,691.24) -- cycle ; \draw  [line width=1.5]  (303.2,712.97) .. controls (300.03,703.09) and (299.07,692.25) .. (300.82,681.2) .. controls (302.6,669.94) and (306.99,659.77) .. (313.24,651.25) ;  
						\draw  [draw opacity=0][line width=1.5]  (395.23,750.21) .. controls (386.22,755) and (375.94,757.72) .. (365.01,757.72) .. controls (353.65,757.72) and (342.98,754.78) .. (333.71,749.62) -- (365.01,693.42) -- cycle ; \draw  [line width=1.5]  (395.23,750.21) .. controls (386.22,755) and (375.94,757.72) .. (365.01,757.72) .. controls (353.65,757.72) and (342.98,754.78) .. (333.71,749.62) ;  
						\draw  [draw opacity=0][line width=1.5]  (357.36,625.56) .. controls (367.76,624.45) and (378.6,625.82) .. (389,630.02) .. controls (399.59,634.3) and (408.47,641.01) .. (415.23,649.24) -- (364.81,689.89) -- cycle ; \draw  [line width=1.5]  (357.36,625.56) .. controls (367.76,624.45) and (378.6,625.82) .. (389,630.02) .. controls (399.59,634.3) and (408.47,641.01) .. (415.23,649.24) ;
						\draw  [black, very thick,->]  (69.9,668.33) -- (121.23,757.33) ;
						\draw  [black, very thick,->]  (167.23,636.67) -- (65.57,693.33) ;
						\draw  [black, very thick,->]  (140.23,756.67) -- (143.9,626.67) ;
						\draw  [black, very thick,->]  (378.57,627) -- (303.9,669.67) ;
						\draw  [black, very thick,->]  (300.23,689.67) -- (377.23,756.67) ;
						\draw  [black, very thick,->]  (349.9,755.67) -- (398.57,635) ;
						\draw (135,765) node [anchor=north west][inner sep=0.75pt]    {$\varepsilon$};
						\draw (165,620) node [anchor=north west][inner sep=0.75pt]    {$-\varepsilon$};
						\draw (375,610) node [anchor=north west][inner sep=0.75pt]    {$-\varepsilon$};
						\draw (280,680) node [anchor=north west][inner sep=0.75pt]    {$\varepsilon$};
						\draw (340,765) node [anchor=north west][inner sep=0.75pt]    {$\varepsilon$};
						\draw (55,660) node [anchor=north west][inner sep=0.75pt]    {$\varepsilon$};
				\end{tikzpicture}
